Strongly Coupled Plasma Liquids

This paper intends to review some of the prominent properties of strongly coupled classical plasmas having in mind the possible link with the quark-gluon plasma created in heavy-ion collisions. Thermodynamic and transport properties of classical liquid-state one-component plasmas are described and features of collective excitations are presented.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

